Searching for regular, triangle-distinct graphs

The triangle-degree of a vertex v of a simple graph G is the number of triangles in G that contain v. A simple graph is triangle-distinct if all its vertices have distinct triangle-degrees. Berikkyzy et al. [Discrete Math. 347 (2024) 113695] recently asked whether there exists a regular graph that is triangle-distinct. Here we showcase the examples of regular, triangle-distinct graphs with orders between 21 and 27, and report on the methodology used to find them.

==> fig-1.tex <==
\documentclass[multi,tikz]{standalone}
\usepackage{tkz-euclide}

\usetikzlibrary{calc}
\usetikzlibrary{graphs}

\definecolor{highlight}{HTML}{a0f0a0}

\begin{document}

\def\vtx{.08}
\def\scl{.60}
\def\nscl{.90}
\def\u{8}

\begin{tikzpicture}[rotate=180,scale=\scl,yscale=-1,semithick,inner sep=0pt]
% \begin{tikzpicture}[scale=\scl,yscale=1,semithick,inner sep=0pt]
\node (v0) at (0,0) {};
\node (v1) at (259.090909:\u) {};
\node (v2) at (270.000000:\u) {};
\node (v3) at (280.909091:\u) {};
\node (v4) at (313.636364:\u) {};
\node (v5) at (324.545454:\u) {};
\node (v6) at (335.454546:\u) {};
\node (v7) at (346.363636:\u) {};
\node (v8) at (379.090909:\u) {};
\node (v9) at (390.000000:\u) {};
\node (v10) at (400.909091:\u) {};
\node (v11) at (433.636364:\u) {};
\node (v12) at (444.545454:\u) {};
\node (v13) at (455.454546:\u) {};
\node (v14) at (466.363636:\u) {};
\node (v15) at (499.090909:\u) {};
\node (v16) at (510.000000:\u) {};
\node (v17) at (520.909091:\u) {};
\node (v18) at (553.636364:\u) {};
\node (v19) at (564.545454:\u) {};
\node (v20) at (575.454546:\u) {};
\node (v21) at (586.363636:\u) {};

\draw (v1)--(v8) (v1)--(v9) (v1)--(v11) (v1)--(v12) (v1)--(v13) (v1)--(v15) (v1)--(v16) (v1)--(v18) (v2)--(v4) (v2)--(v7) (v2)--(v10) (v2)--(v12) (v2)--(v13) (v2)--(v17) (v2)--(v19) (v2)--(v21) (v3)--(v4) (v3)--(v6) (v3)--(v7) (v3)--(v11) (v3)--(v18) (v3)--(v19) (v3)--(v20) (v3)--(v21) (v4)--(v11) (v4)--(v16) (v4)--(v18) (v4)--(v20) (v4)--(v21) (v5)--(v8) (v5)--(v9) (v5)--(v11) (v5)--(v15) (v5)--(v16) (v5)--(v18) (v5)--(v21) (v6)--(v10) (v6)--(v14) (v6)--(v17) (v6)--(v19) (v6)--(v20) (v6)--(v21) (v7)--(v10) (v7)--(v14) (v7)--(v19) (v7)--(v20) (v7)--(v21) (v8)--(v12) (v8)--(v13) (v8)--(v14) (v8)--(v15) (v8)--(v17) (v8)--(v20) (v9)--(v12) (v9)--(v13) (v9)--(v14) (v9)--(v15) (v9)--(v17) (v9)--(v19) (v10)--(v11) (v10)--(v15) (v10)--(v16) (v10)--(v18) (v10)--(v21) (v11)--(v17) (v11)--(v19) (v12)--(v15) (v12)--(v16) (v12)--(v17) (v13)--(v15) (v13)--(v17) (v13)--(v20) (v14)--(v15) (v14)--(v16) (v14)--(v18) (v16)--(v19) (v16)--(v20) (v17)--(v18);

% clique edges
\draw (v1)--(v2)--(v3);
\draw (v1) to[bend right=65] (v3);

\draw (v4)--(v5)--(v6)--(v7);
\draw (v4) to[bend right=65] (v6);
\draw (v5) to[bend right=65] (v7);
\draw (v4) to[bend right=85] (v7);

\draw (v8)--(v9)--(v10);
\draw (v8) to[bend right=65] (v10);

\draw (v11)--(v12)--(v13)--(v14);
\draw (v11) to[bend right=65] (v13);
\draw (v12) to[bend right=65] (v14);
\draw (v11) to[bend right=85] (v14);

\draw (v15)--(v16)--(v17);
\draw (v15) to[bend right=65] (v17);

\draw (v18)--(v19)--(v20)--(v21);
\draw (v18) to[bend right=65] (v20);
\draw (v19) to[bend right=65] (v21);
\draw (v18) to[bend right=85] (v21);

\foreach \i in {1,...,21}{
  \draw[fill] (v\i) circle (1.5*\vtx);
}

\def\labelscale{.8}
\node[scale=\labelscale] at ($1.05*(v1)$) {$19$};
\node[scale=\labelscale] at ($1.05*(v2)$) {$17$};
\node[scale=\labelscale] at ($1.05*(v3)$) {$27$};
\node[scale=\labelscale] at ($1.05*(v4)$) {$24$};
\node[scale=\labelscale] at ($1.05*(v5)$) {$14$};
\node[scale=\labelscale] at ($1.05*(v6)$) {$20$};
\node[scale=\labelscale] at ($1.05*(v7)$) {$25$};
\node[scale=\labelscale] at ($1.05*(v8)$) {$23$};
\node[scale=\labelscale] at ($1.05*(v9)$) {$22$};
\node[scale=\labelscale] at ($1.05*(v10)$) {$10$};
\node[scale=\labelscale] at ($1.05*(v11)$) {$11$};
\node[scale=\labelscale] at ($1.05*(v12)$) {$29$};
\node[scale=\labelscale] at ($1.05*(v13)$) {$26$};
\node[scale=\labelscale] at ($1.05*(v14)$) {$15$};
\node[scale=\labelscale] at ($1.05*(v15)$) {$28$};
\node[scale=\labelscale] at ($1.05*(v16)$) {$12$};
\node[scale=\labelscale] at ($1.05*(v17)$) {$16$};
\node[scale=\labelscale] at ($1.05*(v18)$) {$13$};
\node[scale=\labelscale] at ($1.05*(v19)$) {$18$};
\node[scale=\labelscale] at ($1.05*(v20)$) {$21$};
\node[scale=\labelscale] at ($1.05*(v21)$) {$30$};

\end{tikzpicture}


\end{document}

